APE: Active Learning-based Tooling for Finding Informative Few-shot Examples for LLM-based Entity Matching

Prompt engineering is an iterative procedure often requiring extensive manual effort to formulate suitable instructions for effectively directing large language models (LLMs) in specific tasks. Incorporating few-shot examples is a vital and effective approach to providing LLMs with precise instructions, leading to improved LLM performance. Nonetheless, identifying the most informative demonstrations for LLMs is labor-intensive, frequently entailing sifting through an extensive search space. In this demonstration, we showcase a human-in-the-loop tool called APE (Active Prompt Engineering) designed for refining prompts through active learning. Drawing inspiration from active learning, APE iteratively selects the most ambiguous examples for human feedback, which will be transformed into few-shot examples within the prompt. The demo recording can be found with the submission or be viewed at https://youtu.be/OwQ6MQx53-Y.

==> system_overview.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%\path (0,603); %set diagram left start at 0, and has height of 603

%Shape: Can [id:dp3717083798585865] 
\draw   (138,443.93) -- (138,477.25) .. controls (138,481.2) and (122.11,484.39) .. (102.5,484.39) .. controls (82.89,484.39) and (67,481.2) .. (67,477.25) -- (67,443.93) .. controls (67,439.99) and (82.89,436.79) .. (102.5,436.79) .. controls (122.11,436.79) and (138,439.99) .. (138,443.93) .. controls (138,447.88) and (122.11,451.07) .. (102.5,451.07) .. controls (82.89,451.07) and (67,447.88) .. (67,443.93) ;
%Curve Lines [id:da09164708234672658] 
\draw    (103.85,435.05) .. controls (127.02,406.98) and (200.64,397.27) .. (232,440.39) ;
\draw [shift={(102.5,436.79)}, rotate = 306.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Image [id:dp7082532401819241] 
\draw (169.74,510.65) node  {\includegraphics[width=22.41pt,height=19.15pt]{user-png-icon-9.png}};
%Curve Lines [id:da3020091370352571] 
\draw    (102.5,484.39) .. controls (106.91,499.29) and (125.25,512.07) .. (157.04,510.7) ;
\draw [shift={(159,510.59)}, rotate = 176.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da14600522255600934] 
\draw    (182,510.39) .. controls (201.7,503.5) and (230.13,500.48) .. (234.8,467.9) ;
\draw [shift={(235,466.39)}, rotate = 96.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7827437797707979] 
\draw    (246,469) .. controls (272.6,522.18) and (334.12,517.16) .. (351.73,484.89) ;
\draw [shift={(352.5,483.39)}, rotate = 116.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Flowchart: Multidocument [id:dp8669903689310918] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82,494) -- (98,494) -- (98,503.5) .. controls (88,503.5) and (90,506.93) .. (82,504.71) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80,495.44) -- (96,495.44) -- (96,504.94) .. controls (86,504.94) and (88,508.36) .. (80,506.15) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (78,496.88) -- (94,496.88) -- (94,506.38) .. controls (84,506.38) and (86,509.8) .. (78,507.59) -- cycle ;
%Curve Lines [id:da9367498694517091] 
\draw    (243.2,435.73) .. controls (255.92,402.57) and (327.14,392.67) .. (358.5,435.79) ;
\draw [shift={(242.5,437.79)}, rotate = 286.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Can [id:dp4736104400622838] 
\draw   (388,442.93) -- (388,476.25) .. controls (388,480.2) and (372.11,483.39) .. (352.5,483.39) .. controls (332.89,483.39) and (317,480.2) .. (317,476.25) -- (317,442.93) .. controls (317,438.99) and (332.89,435.79) .. (352.5,435.79) .. controls (372.11,435.79) and (388,438.99) .. (388,442.93) .. controls (388,446.88) and (372.11,450.07) .. (352.5,450.07) .. controls (332.89,450.07) and (317,446.88) .. (317,442.93) ;
%Shape: Folded Corner [id:dp4849726397149847] 
%Shape: Folded Corner [id:dp08673081933917226] 

% Text Node
\draw (73,455.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.99pt}\setlength\topsep{0pt}
\begin{center}
{\small Sampling}\\{\small Pool}
\end{center}

\end{minipage}};
% Text Node
\draw (196,441.79) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\textbf{LLM API}};
% Text Node
\draw (93,383) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{88.97pt}\setlength\topsep{0pt}
\begin{center}
{\small 1.Sampling based on}\\ {\small current prompt}
\end{center}

\end{minipage}};
% Text Node
\draw (66.55,508.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.88] [align=left] {{\small 2.Annotation}};
% Text Node
\draw (188.92,507.18) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.69] [align=left] {{\small 3. Prompt }\\{\small Updating}};
% Text Node
\draw (282,511) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small 4.Evaluation}};
% Text Node
\draw (320,451.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{45.59pt}\setlength\topsep{0pt}
\begin{center}
{\small Evaluation}\\{\small Data}
\end{center}

\end{minipage}};
% Text Node
\draw (253,380.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small 5. Next Iteration}};


\end{tikzpicture}

